Classifying grounded intersection graphs via ordered forbidden patterns

It was noted already in the 90s that many classic graph classes, such as interval, chordal, and bipartite graphs, can be characterized by the existence of an ordering of the vertices avoiding some ordered subgraphs, called patterns. Very recently, all the classes corresponding to patterns on three vertices (including the ones mentioned above) have been listed, and proved to be efficiently recognizable. In contrast, very little is known about patterns on four vertices. One of the few graph classes characterized by a pattern on four vertices is the class of intersection graphs of rectangles that are said to be grounded on a line. This class appears naturally in the study of intersection graphs, and similar grounded classes have recently attracted a lot of attention. This paper contains three parts. First, we make a survey of grounded intersection graph classes, summarizing all the known inclusions between these various classes. Second, we show that the correspondence between a pattern on four vertices and grounded rectangle graphs is not an isolated phenomenon. We establish several other pattern characterizations for geometric classes, and show that the hierarchy of grounded intersection graph classes is tightly interleaved with the classes defined patterns on four vertices. We claim that forbidden patterns are a useful tool to classify grounded intersection graphs. Finally, we give an overview of the complexity of the recognition of classes defined by forbidden patterns on four vertices and list several interesting open problems.

==> FoldedP4.tex <==
\begin{tikzpicture}
	[scale=1.5, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	\node (4) at (3,0) {4};
	
%	\draw[dashed] (1) to node[draw=none, fill=none] {a} (2);
	\draw[bend left=50] (1) to (3);
	%\draw[bend left=60, dashed] (1) to node[draw=none, fill=none] {d} (4);
	\draw (2) to  (3) ;
	\draw[bend left=50] (2) to (4) ;
%	\draw[dashed] (3) to node[draw=none, fill=none] {c} (4);
\end{tikzpicture}



==> L-grounded-1.tex <==
\begin{tikzpicture}
		[scale=1.5,auto=left,every node/.style=		
		{circle,draw,fill=black!5}]
		
		\node (1) at (0,0) {1};
		\node (2) at (1,0) {2};
		\node (3) at (2,0) {3};
		\node (4) at (3,0) {4};
		
		\draw[bend left=50] (1) to (3);
		\draw[dashed] (1) to node[draw=none, fill=none]{}(2) ;
		\draw[dashed] (2) to node[draw=none, fill=none]{}(3) ;
		\draw[bend left=50] (2) to (4) ;
\end{tikzpicture}

==> L-grounded-2.tex <==
\begin{tikzpicture}
		[scale=1.5,auto=left,every node/.style=		
		{circle,draw,fill=black!5}]
		
		\node (1) at (0,0) {1};
		\node (2) at (1,0) {2};
		\node (3) at (2,0) {3};
		\node (4) at (3,0) {4};
		
		\draw[bend left=40, dashed] (1) to (3);
		\draw[bend left=50] (1) to (4);
		\draw (2) to node[draw=none, fill=none]{}(3) ;
		\draw (1) to node[draw=none, fill=none]{}(2) ;
		
\end{tikzpicture}

==> Pabc.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> Pabcd.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> TLMR.tex <==
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4); 
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
\draw[dashed] (n3) to (n4);
\draw[dashed] (n1) to[bend left=60] (n4);
\end{tikzpicture}

==> abcd.tex <==
\begin{tikzpicture}
	[scale=1.7, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	\node (4) at (3,0) {4};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {$a$} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {$d$} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {$b$} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {$c$} (4);
\end{tikzpicture}

==> big_claw.tex <==
\begin{tikzpicture}
			[scale=1.0,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {3};
			\node (c) at (2,0) {4};
			\node (d) at (1,1) {2};
			\node (e) at (2,1) {3};
			\node (f) at (1,-1) {4};
			\node (g) at (2,-1) {5};
			\draw (a) to (b);
			\draw (b) to (c);
			\draw (a) to (d);
			\draw (d) to (e);
			\draw (a) to (f);
			\draw (f) to (g);
		\end{tikzpicture}

==> bipartite-3.tex <==
\begin{tikzpicture}
	[scale=0.7,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw (b) to (c);
\end{tikzpicture}

==> chordal-2.tex <==
\begin{tikzpicture}
	[scale=0.7,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (a) to (b);
	\draw (b) to (c);
\end{tikzpicture}

==> cocomparability.tex <==
\begin{tikzpicture}
			[scale=1.5,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\draw (a) to[bend left=50] (c);
			\draw[dashed] (a) to (b);
			\draw[dashed] (b) to (c);
		\end{tikzpicture}

==> comparability-2.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw[dashed] (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> comparability.tex <==
\begin{tikzpicture}
			[scale=1.5, auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\draw[dashed] (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> cott-1.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\draw (a) to[bend left=50] (c);
	\draw (a) to (b);
	\draw[dashed] (b) to (c);
\end{tikzpicture}

==> cott-2.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\node (d) at (3,0) {4};
	%\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw (a) to[bend left=60] (d);
	\draw (b) to (c);
	\draw[dashed] (b) to[bend left=50] (d);
	\draw (c) to (d);
\end{tikzpicture}

==> cott-3.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\node (d) at (3,0) {4};
	\draw[dashed] (a) to (b);
	\draw (a) to[bend left=50] (c);
	\draw[dashed] (a) to[bend left=60] (d);
	\draw[dashed] (b) to (c);
	\draw (b) to[bend left=50] (d);
	\draw[dashed] (c) to (d);
\end{tikzpicture}

==> cott-4.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\node (d) at (3,0) {4};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (a) to[bend left=60] (d);
	\draw (b) to (c);
	\draw[dashed] (b) to[bend left=50] (d);
	\draw[dashed] (c) to (d);
\end{tikzpicture}

==> cott-5.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {1};
	\node (b) at (1,0) {2};
	\node (c) at (2,0) {3};
	\node (d) at (3,0) {4};
	\draw[dashed] (a) to (b);
	\draw[dashed] (a) to[bend left=50] (c);
	\draw (a) to[bend left=60] (d);
	\draw (b) to (c);
	\draw[dashed] (b) to[bend left=50] (d);
	\draw (c) to (d);
\end{tikzpicture}

==> diagram-full-geometry.tex <==
% !TEX root = main-patterns-geometry.tex

\begin{tikzpicture}   
[scale=1.2,auto=left,every node/.style={draw}]  

%\clip (0.3,-1.4) rectangle (10.7,7.1);
 
% Classes 

\node[rectangle with rounded corners,rectangle corner radius=0.2cm, fill=3-2]%
    (Cempty) at (5,0) {
	\begin{tabular}{c}
		\hspace{0.3cm}$C_{\emptyset}$\hspace{0.3cm}
	\end{tabular}	
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm, fill=0-3]%
    (Cint) at (6.7,0) {
	\begin{tabular}{c}
		\hspace{0.3cm}$C_{\text{int}}$\hspace{0.3cm}
	\end{tabular}	
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm, fill=1-3]%
    (Cb) at (4,2) {
	\begin{tabular}{c}
		\hspace{0.5cm}$C_{b}$\hspace{0.5cm}
	\end{tabular}	
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
    (Ca) at (8,1.7) {
	\begin{tabular}{c}
		\hspace{0.3cm}$C_{a}$\hspace{0.3cm}
	\end{tabular}	
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm, fill=2-3]%
    (CabP2) at (6,2) {
	\begin{tabular}{c}
		$C_{ab}+P_2$
	\end{tabular}	
	};
	
\node[rectangle with rounded corners,rectangle corner radius=0.2cm]%
    (Cab) at (7.0,5.5) {
	\begin{tabular}{c}
		\textcolor{white}{dummy} $C_{ab}= ?$ \textcolor{white}{dummy}
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (Cabc) at (4,8) {
	\begin{tabular}{c}
		$C_{abc}= ?$
	\end{tabular}	
	};

\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (Cabcd) at (4,10) {
	\begin{tabular}{c}
		$C_{abcd}= Grounded$
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm, fill=0-3]%
    (interval) at (2,0) {
	\begin{tabular}{c}
		Interval
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm, fill=3-2]%
    (outerplanar) at (0,0) {
	\begin{tabular}{c}
		Outerplanar
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm, fill=2-3]%
    (Lshape) at (2,2) {
	\begin{tabular}{c}
		L-shape
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm, fill=1-3]%
    (rectangle) at (0,2) {
	\begin{tabular}{c}
		Diagonal\\ rectangles
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (seg) at (2,4) {
	\begin{tabular}{c}
		Segments
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (convex) at (2,6) {
	\begin{tabular}{c}
		Convex
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (outerstring) at (1,8) {
	\begin{tabular}{c}
		Outerstring
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm, fill=0-3]%
    (doubly-rectangle) at (10,0) {
	\begin{tabular}{c}
		Doubly\\ rectangles
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (doubly-circumflex) at (10,1.5) {
	\begin{tabular}{c}
		Doubly\\ circumflex
	\end{tabular}	
	};
	
\node[rectangle with rounded corners, rectangle corner radius=0.2cm]%
    (int-filament) at (9,3) {
	\begin{tabular}{c}
		Interval\\ filament
	\end{tabular}	
	};

\draw (interval) to (Lshape);
\draw (interval) to (rectangle);
\draw (outerplanar) to (Lshape);
\draw (outerplanar) to (rectangle);
\draw (Lshape) to (seg);
\draw (rectangle) to (convex);
\draw (seg) to (convex);
\draw (convex) to (outerstring);

\draw (Cempty) to (Cb);
\draw (Cempty) to (CabP2);
\draw (Cint) to (Cb);
\draw (Cint) to (CabP2);
\draw (Cb) to (Cab);
\draw (CabP2) to (Cab);
\draw (Cab) to (Cabc);
\draw (Cabc) to (Cabcd);
\draw (Cint) to (Ca);
\draw (Cempty) to (Ca);

\draw (doubly-rectangle) to (doubly-circumflex);
\draw (doubly-circumflex) to (int-filament);

\draw[ultra thick] (int-filament) to (Cab);

\draw[ultra thick] (convex) to (Cabc) ;
\draw[ultra thick] (outerstring) to (Cabcd) ;
\draw[ultra thick] (Ca) to (int-filament);
\end{tikzpicture}


==> diagram-geom.tex <==
\begin{tikzpicture}
	[scale=1.2, auto=left]
	%
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(forest) at (1.5,-0.5) 
	{
	\begin{tabular}{c}
	T-G. L-shapes\\
	\emph{Forest}\\
	\scalebox{0.9}{
	\input{tree.tex}}
	\end{tabular}
	
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(interval) at (5.5,-0.5) 
	{
	\begin{tabular}{c}
	B-G. segments\\
	\emph{Interval}\\
	\scalebox{0.9}{
	\input{interval.tex}}
	\end{tabular}
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(outerplanar) at 
	(-1.3,2) 
	{
	\begin{tabular}{c}
	T-G. strings\\
	\emph{Outerplanar}\\
	\scalebox{1}{
	\input{P0.tex}}
	\end{tabular}
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(Ca) at (-0.9,4.5)
	{
	\begin{tabular}{c}
	$C_a$\\
	\scalebox{0.9}{
	\input{Pa.tex}}
	\end{tabular}
	 };
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(cocomparability) at 
	(2.8,3.2) 
	{
	\begin{tabular}{c}
	2-G. stairs\\
	\emph{Cocomparability}\\
	\scalebox{0.9}{
	\input{cocomparability-2.tex}}
	\end{tabular}
	
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(permutation) at (9,0.0) 
	{
	\begin{tabular}{c}
	2-G. segments\\
	\emph{Permutation}\\
	(Patterns in 
	Fig.~\ref{fig:patterns-permutation})
	\end{tabular}
	
	};
	
	% Middle
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(interval-filament) at 
	(0.5,7) 
	{
	\begin{tabular}{c}
	B-G. strings\\
	\emph{Interval filament}
	\end{tabular}
	
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-L-shape) at 
	(8,6.2) {
	\begin{tabular}{c}
	G. L-shape\\
	(Patterns in\\ Fig.~\ref{fig:patterns-L-shapes})
	\end{tabular}
	};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-rectangles) at 
	(4,6.5) {
	\begin{tabular}{c}
	G. rectangles ($C_b$)\\
	\scalebox{0.9}{
	\input{Pb.tex}}
	\end{tabular}};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-segments) at 
	(8,8.5) {G. segments};
	
	% Top
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(Cab) at 
	(1.2,9.3) {
	\begin{tabular}{c}
	$C_{ab}$\\
	\scalebox{0.9}{
	\input{Pab.tex}}
	\end{tabular}
	 };
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-stairs) at 
	(1.3,11.0) {G. stairs};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-convex) at 
	(7,10.5) {G. convex};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(G-string) at 
	(6.5,12.5) {G. strings};
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(Cabc) at 
	(2.5,13.0) {
	\begin{tabular}{c}
	$C_{abc}$\\
	\scalebox{0.9}{
	\input{Pabc.tex}}
	\end{tabular}
	 };
	
	\node[rectangle,% 
	rounded corners=0.2cm, draw]
	(Cabcd) at 
	(6,14.7) {
	\begin{tabular}{c}
	$C_{abcd}$\\[-0.2cm]
	\scalebox{0.9}{
	\input{Pabcd.tex}}
	\end{tabular}
	 };
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Edges
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[->, very thick] 
	(forest) -- (outerplanar) 
	node[pos=0.5] 
	{1};
	
	\draw[->, very thick]
	(forest) edge [bend right = 10]
	(G-L-shape);
	\node (n1) at (2.5,0.6)
	 {2};
	
	\draw[->, very thick]
	(interval) edge [bend left = 10]
	(Ca);
	\node (IntCa) at (3.8,0.2)
	 {3};
		
	\draw[->, very thick]
	(interval) --
	(cocomparability) 
	node[pos=0.3] 
	{4};
	
	\draw[->, very thick]
	(interval) --
	(G-rectangles)
	node[pos=0.15] 
	{5};
	
	\draw[->, very thick]
	(interval) --
	(G-L-shape)
	node[pos=0.1] 
	{6};
	
	\draw[->, very thick]
	(permutation) --
	(cocomparability)
	node[pos=0.1, above] 
	{7};
	
	\draw[->, very thick]
	(permutation) --
	(G-L-shape)
	node[pos=0.2] 
	{8};	
	
	\draw[->, very thick] 
	(outerplanar) -- (Ca) 
	node[pos=0.2] 
	{9};
	
	\draw[->, very thick]
	(outerplanar) --
	(G-rectangles)
	node[pos=0.03] 
	{10};
	
	\draw[->] 
	(Ca) -- (interval-filament)
	node[pos=0.3] 
	{11};
	
	\draw[->, very thick]
	(cocomparability) -- 
	(interval-filament);
	\node (n12) at (2.4,4.35)
	 {12};	
	
	\draw[->, very thick] 
	(Ca) edge [bend left = 45] (Cab);
	\node (CaCab) at (-2.0,5.7)
	 {13};
	
	\draw[->] 
	(interval-filament) -- (Cab)
	node[pos=0.3] 
	{14};
	
	\draw[->, very thick]
	(G-rectangles) -- (Cab)
	node[pos=0.4] 
	{15};
	
	\draw[->, very thick]
	(G-rectangles) -- (G-convex)
	node[pos=0.00] 
	{16};
	
	\draw[->, very thick]
	(G-L-shape) -- (Cab)
	node[pos=0.1, above] 
	{17};
	
	\draw[->, very thick]
	(G-L-shape) --
	(G-segments)
	node[pos=0.4] 
	{18};

	\draw[->] 
	(Cab) -- (G-stairs)
	node[pos=0.2] 
	{19};
	
	\draw[->]
	(G-segments) --
	(G-stairs)
	node[pos=0.07] 
	{20};
	
	\draw[->, very thick]
	(G-segments) -- (G-convex)
	node[pos=0.0, above=1ex] 
	{21};
	
	\draw[->] 
	(G-stairs) -- (Cabc)
	node[pos=0.3] 
	{22};
	
	\draw[->]
	(G-stairs) -- (G-string)
	node[pos=0.1] 
	{23};
	
	\draw[->]
	(G-convex) -- (Cabc)
	node[pos=0.2] 
	{24};
	
	\draw[->]
	(G-convex) -- (G-string)
	node[pos=0.2, right] 
	{25};
	
	\draw[->] 
	(Cabc) -- (Cabcd)
	node[pos=0.5] 
	{26};

	\draw[->]
	(G-string) -- (Cabcd)
	node[pos=0.5] 
	{27};
	
	

\end{tikzpicture}



==> diagram.tex <==
\begin{tikzpicture}   
[scale=2.0,auto=left,every node/.style={draw}]  

% Ellipses  
\node[ellipse] (path) at (4,2) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/path.tex}\\
		Path\\
	\end{tabular}
	};   
\node[ellipse] (truc) at (2,2) 
	{Truc-bidule
	};
\node[ellipse] (star) at (6,2) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/star.tex}\\
		Star\\
	\end{tabular}
	};      
\node[ellipse] (split) at (6,4)
  	{\begin{tabular}{c}
		\input{./tikz_pictures/split.tex}\\
		Split\\
	\end{tabular}
	};        
\node[ellipse] (interval) at (2,4)
  	{\begin{tabular}{c}
		\input{./tikz_pictures/interval.tex}\\
		Interval\\
	\end{tabular}
	};  
\node[ellipse] (propinterval) at (-1,3)
  	{
		Proper interval\\
	};      
\node[ellipse] (cointerval) at (-1,4)
  	{\begin{tabular}{c}
		\input{./tikz_pictures/cointerval.tex}\\
		Co-interval\\
	\end{tabular}
	};  
\node[ellipse] (tree) at (4,4) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/tree.tex}\\
		Tree\\
	\end{tabular}
	};        
\node[ellipse] (bipartite) at (8,4)
	{\begin{tabular}{c}
		\input{./tikz_pictures/bipartite.tex}\\
		Bipartite\\
	\end{tabular}
	}; 
\node[ellipse] (permutation) at (10,4)
	{\begin{tabular}{c}
		Permutation\\
	\end{tabular}
	};        
\node[ellipse] (chordal) at (3,6.5) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/chordal.tex}\\
		Chordal\\
	\end{tabular}
	};	
	  
\node[ellipse] (cochordal) at (1,6.5) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/cochordal.tex}\\
		CoChordal\\
	\end{tabular}
	};       
\node[ellipse] (trianglefree) at (5,6.5)
 	{\begin{tabular}{c}
		\input{./tikz_pictures/trianglefree.tex}\\
		Triangle-free\\
	\end{tabular}
	};       
\node[ellipse] (comparability) at (7,6.5)
  	{\begin{tabular}{c}
		\input{./tikz_pictures/comparability.tex}\\
		Comparability\\
	\end{tabular}
	};      
\node[ellipse] (cocomparability) at (9.5,6.5)
  	{\begin{tabular}{c}
		\input{./tikz_pictures/cocomparability.tex}\\
		Co-comparability\\
	\end{tabular}
	};      

% intersections	du haut
\node (inter_comp_cocomp) at (10,4.32){};
\draw (cocomparability) to (inter_comp_cocomp);
\draw (comparability) to (inter_comp_cocomp);
\draw (inter_comp_cocomp) to (permutation) ;

\node (inter_trianglefree_comparability) at (8,4.45){};
\draw (trianglefree) to (inter_trianglefree_comparability);
\draw (comparability) to (inter_trianglefree_comparability);
\draw (inter_trianglefree_comparability) to (bipartite);

\node[rectangle] (inter_trianglefree_chordal) at (4,4.57){};	
\draw (trianglefree) to (inter_trianglefree_chordal);
\draw (chordal) to (inter_trianglefree_chordal);
\draw (inter_trianglefree_chordal) to (tree);

\node[rectangle] (inter_cocomp_chordal) at (2.0,4.57){};
\draw (chordal) to (inter_cocomp_chordal);
\draw (cocomparability) to (inter_cocomp_chordal);
\draw (inter_cocomp_chordal) to (interval);

\node[rectangle] (inter_cochordal_chordal) at (6.0,4.48){};
\draw (chordal) to (inter_cochordal_chordal);
\draw (cochordal) to (inter_cochordal_chordal);
\draw (inter_cochordal_chordal) to (split);

%intersections du bas
\node[rectangle] (inter_split_bipartite) at (6,2.48){};
\draw (split) to (inter_split_bipartite);
\draw (bipartite) to (inter_split_bipartite);
\draw (inter_split_bipartite) to (star);

\node[rectangle] (inter_cointerval_interval) at (1.9,2.25){};
\draw (interval) to (inter_cointerval_interval);
\draw (cointerval) to (inter_cointerval_interval);
\draw (inter_cointerval_interval) to (truc);

\node[rectangle] (inter_permutation_split) at (2.1,2.25){};
\draw (permutation) to (inter_permutation_split);
\draw (split) to (inter_permutation_split);
\draw (inter_permutation_split) to (truc);

% autres arêtes
\draw[very thick] (chordal) to [bend left=5](propinterval);
\draw[very thick] (tree) to (path);
\draw[very thick] (interval) to [bend left=5](propinterval);

\draw (interval) to (path);
\draw (cointerval) to (star);
\draw (tree) to (star);

\end{tikzpicture}

==> diagram_geom.tex <==
\begin{tikzpicture}   
[scale=2.0,auto=left,every node/.style={draw}]  

% Ellipses  
\node[ellipse] (outerplanar) at (-2,0) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/outerplanar.tex}\\
		Outerplanar\\
	\end{tabular}
	};   
\node[ellipse] (interval) at (1.5,0) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/interval.tex}\\
		Interval\\
	\end{tabular}
	};      
\node[ellipse] (circle) at (-2,2)
  	{\begin{tabular}{c}
		Circle\\=\\ overlap\\=\\ uniform \\ growing int. fil.  \\
	\end{tabular}
	};        
\node[ellipse] (diagonal_rectangle) at (-4.8,2)
  	{\begin{tabular}{c}
  	\input{./tikz_pictures/diagonal_rectangle.tex}\\
		Rectangle\\
	\end{tabular}
	};   
	
\node[ellipse] (something) at (1,2) 
	{\begin{tabular}{c}
	\input{./tikz_pictures/cross_and_left_missing.tex}\\
		Something\\
	\end{tabular}
	};        
      
\node[ellipse] (cocomparability) at (4,2) 
	{\begin{tabular}{c}
		\input{./tikz_pictures/cocomparability.tex}\\
		Co-comparability\\
	\end{tabular}
	};	
	  
  
\node[ellipse] (growing_interval_filament) at (-1,3.5)
 	{\begin{tabular}{c}
		Growing interval filament\\
	\end{tabular}
	};       
\node[ellipse] (interval_filament) at (-1,5)
  	{\begin{tabular}{c}
		Interval filaments\\
	\end{tabular}
	};    
\node[ellipse] (middle_left_missing) at (-1,7)
  	{\begin{tabular}{c}	\input{./tikz_pictures/LM.tex}\\
		Something2\\
	\end{tabular}
	};
	
\node[ellipse] (middle_left_right_missing) at (-1,9)
  	{\begin{tabular}{c}	\input{./tikz_pictures/LMR.tex}\\
		Something3\\
	\end{tabular}
	};	
	
\node[ellipse] (convex) at (-3,8)
  	{\begin{tabular}{c}	
		Convex shapes\\
	\end{tabular}
	};		
	
\node[ellipse] (growing_filaments) at (-5,8)
  	{\begin{tabular}{c}	
		Growing\\ 
		filaments\\
	\end{tabular}
	};
	

\node[ellipse] (everything_missing) at (-1,11)
  	{\begin{tabular}{c}	\input{./tikz_pictures/TLMR.tex}\\
		Something4\\
	\end{tabular}
	};	
	
\node[ellipse] (general) at (-3,10)
  	{\begin{tabular}{c}	
		General\\=\\ outerstring\\
	\end{tabular}
	};	
	   

\draw (outerplanar) to (circle);
\draw (outerplanar) to (diagonal_rectangle);
\draw (outerplanar) to (something);
\draw (interval) to (diagonal_rectangle);
\draw (interval) to (cocomparability);
\draw (interval) to (something);
\draw (circle) to (growing_interval_filament);
\draw (something) to (growing_interval_filament);
\draw (growing_interval_filament) to (interval_filament);
\draw (cocomparability) to (interval_filament);
\draw (interval_filament) to (middle_left_missing);
\draw (diagonal_rectangle) to (middle_left_missing);
\draw (middle_left_missing) to (middle_left_right_missing);
\draw (convex) to (middle_left_right_missing) ;
\draw (growing_filaments) to (middle_left_right_missing) ;
\draw (middle_left_right_missing) to (everything_missing);
\draw (general) to (everything_missing) ;




\end{tikzpicture}

==> fig-filaments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8905207702295593] 
\draw [line width=1.5]    (100,210) -- (600,210) ;
%Straight Lines [id:da936794840523324] 
\draw    (130,210) -- (130,150) -- (260,150) -- (260,210) ;
%Straight Lines [id:da19195295851852034] 
\draw    (490,210) -- (490,30) -- (500,190) -- (500,210) ;
%Straight Lines [id:da20824722473473822] 
\draw    (190,210) -- (190,40) -- (550,40) -- (550,210) ;
%Straight Lines [id:da5720805418099144] 
\draw    (369.67,210) -- (369.67,60) -- (376.19,130.39) -- (419.64,130) -- (423.98,130) -- (424.23,55.77) -- (438.64,55.76) -- (440.64,130.42) -- (519.67,130) -- (519.67,210) ;
%Straight Lines [id:da21182707215650098] 
\draw    (250,210) -- (250,30) -- (255.52,69.72) -- (540,70) -- (540,210) ;
%Straight Lines [id:da031416814755169775] 
\draw    (430,210) -- (430,60) -- (436.86,159.06) -- (510,160) -- (510,210) ;
%Straight Lines [id:da15694767888885042] 
\draw    (309.67,209.67) -- (309.67,29.67) -- (316.19,100.39) -- (329.12,99.67) -- (363.44,99.36) -- (363.12,52.99) -- (379.78,53.02) -- (380.46,99.66) -- (419.67,99.67) -- (419.64,47.42) -- (443.31,47.42) -- (444.31,99.76) -- (529.67,99.67) -- (529.67,209.67) ;

% Text Node
\draw (124.67,217.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (185.33,218.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (245.33,218.07) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (304.67,217.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (364,218.07) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (424.67,217.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (485.33,216.73) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}


==> fig-touching.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24542673177005425] 
\draw [line width=2.25]    (110,170) -- (390,170) ;
%Straight Lines [id:da5037052058208809] 
\draw [line width=1.5]    (350,60) -- (140,60) -- (140,170) ;
%Straight Lines [id:da2573540414003138] 
\draw [line width=1.5]    (350,80) -- (280,80) -- (280,170) ;
%Straight Lines [id:da7976787681685537] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,80) -- (380,80) ;
%Straight Lines [id:da32478068232075896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,60) -- (380,60) ;
%Straight Lines [id:da45005064993456223] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280,90) -- (160,90) -- (160,170) ;
%Straight Lines [id:da009933192852123018] 
\draw    (280,110) -- (190,110) -- (190,170) ;
%Straight Lines [id:da8904884317687274] 
\draw    (280,130) -- (220,130) -- (220,170) ;
%Straight Lines [id:da7352806665871234] 
\draw    (280,150) -- (250,150) -- (250,170) ;

% Text Node
\draw (147,175.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x^{*}( v)$};
% Text Node
\draw (177.5,175.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x( v_{1})$};
% Text Node
\draw (207.5,175.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x( v_{2})$};
% Text Node
\draw (238.5,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x( v_{3})$};
% Text Node
\draw (286.5,84.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y^{*}( v)$};
% Text Node
\draw (288,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y( v_{1})$};
% Text Node
\draw (287,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y( v_{2})$};
% Text Node
\draw (286.5,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y( v_{3})$};
% Text Node
\draw (270,175.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x( v_{\ })$};


\end{tikzpicture}


==> filament-graph.tex <==
\begin{tikzpicture}
			[scale=1.5,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\node (d) at (3,0) {4};
			\node (e) at (4,0) {5};
			\node (f) at (5,0) {6};
			\node (g) at (6,0) {7};
			\draw (a) to (b);
			\draw (a) to[bend left=50] (c);
			\draw (b) to (c);
			\draw (c) to (d);
			\draw (b) to[bend left=50] (d);
			\draw (c) to[bend left=50] (e);
			\draw (c) to[bend left=50] (f);
			\draw (b) to[bend left=50] (g);
			\draw (c) to[bend left=50] (g);
			\draw (d) to[bend left=50] (g);
			\draw (e) to[bend left=50] (g);
			\draw (f) to[bend left=50] (g);
		\end{tikzpicture}

==> grounded-pattern.tex <==
\begin{tikzpicture}
	[scale=1.5,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	\node (4) at (3,0) {4};
		
	\draw[dashed] (1) to (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed]
	(1) to (4);
	\draw[dashed] (2) to (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to (4);
\end{tikzpicture}

==> grounded_theorem.tex <==
\begin{tikzpicture}
		[scale=1.2,auto=left,every node/.style=		
		{ellipse,draw,fill=black!5}]
		\node (int) at (0,1) {$Int$};
		\node (emp) at (0,-1) {$C_{\emptyset}$};
		\node (Cb) at (2,0) {$C_{b}$};
		\node (Cab) at (4,0) {$C_{ab}$};
		\node (Cabc) at (6,0) {$C_{abc}$};
		\node (Cabcd) at (8,0) {$C_{abcd}$};
		\node (Rect) at (2,-2) {$Rect$};
		\node (Cvx) at (5,-2) {$Convex$};
		\node (Shp) at (7,-2) {$Shapes$};						
		\draw[->] (int) to (Cb);
		\draw[->] (emp) to (Cb);
		\draw[->] (Cb) to (Cab);
		\draw[->] (Cab) to (Cabc);
		\draw[->] (Cabc) to (Cabcd);
		\draw (Cb) to (Rect);
		\draw[->] (Rect) to (Cvx);
		\draw[->] (Cvx) to (Shp);
		\draw[->] (Cvx) to (Cabc);
		\draw[->] (Shp) to (Cabcd);
\end{tikzpicture}

==> interval-2.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw[dashed] (a) to (b);
		\end{tikzpicture}

==> interval_theorem.tex <==
\begin{tikzpicture}
		[scale=1.3,auto=left,every node/.style=		
		{ellipse,draw,fill=black!5}]
		\node (int) at (0,1) {$C_{int}$};
		\node (emp) at (0,-1) {$C_{\emptyset}$};
		\node (Cb) at (2,0) {$C_{b}$};
		\node (Ifil) at (4,0) {Int. fil.};
		\node (Cab) at (6,0) {$C_{ab}$};
		\node (Ovlp) at (2,2) {Overlap=circle};
		\node (Cocp) at (2,0) {Co-comp};				
		\node (Ca) at (2,-2) {$C_a$};										\draw[->] (int) to (Ca);
		\draw[->] (emp) to (Ca);
		\draw[->] (int) to (Cocp);
		\draw[->] (emp) to (Ovlp);
		\draw[->] (Ca) to (Ifil);
		\draw[->] (Ovlp) to (Ifil);
		\draw[->] (Cocp) to (Ifil);
		\draw[->] (Ifil) to (Cab);
\end{tikzpicture}

==> interval_with_numbers.tex <==
\begin{tikzpicture}
		[scale=1.2,auto=left,every node/.style=	
		{circle,draw,fill=black!5}]
		\node (a) at (0,0) {1};
		\node (b) at (1,0) {2};
		\node (c) at (2,0) {3};
		\draw (a) to[bend left=50] (c);
		\draw[dashed] (a) to (b);
	\end{tikzpicture}

==> line-to-circle-1.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt   

\definecolor{mygrey}{rgb}{0.8,0.8,0.8} \definecolor{mydarkgrey}{rgb}{0.65,0.65,0.65}     
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da18051694772120597] 
\draw    (64.17,200.5) -- (227.17,198.5) ;

%Shape: Polygon [id:ds09016343909661995] 
\draw  [fill={mygrey} ,fill opacity=1 ] (199.17,153.5) -- (139.67,199) -- (69.17,144.5) -- (99.17,101.5) -- cycle ;
%Shape: Polygon [id:ds28711895068007154] 
\draw  [fill={mygrey}  ,fill opacity=1 ] (213.17,169.5) -- (181,199) -- (142.17,102.5) -- (188.17,109.5) -- cycle ;
%Shape: Polygon [id:ds32957383495010695] 
\draw  [fill={mygrey} ,fill opacity=1 ] (131.17,96.5) -- (93.17,199.5) -- (68.17,156.5) -- cycle ;


%Shape: Polygon [id:ds5473306416285091] 
\draw  [fill={mydarkgrey}  ,fill opacity=1, color=mydarkgrey ] (124,114) -- (103,170) -- (76,150) -- (117.33,111) -- cycle ;
%Shape: Polygon [id:ds45425261669652595] 
\draw  [fill={mydarkgrey},fill opacity=1,color=mydarkgrey ] (199.17,153.5) -- (171,174) -- (154,130) -- cycle ;

%Shape: Polygon [id:ds9711752475134109] 
\draw   (131.17,96.5) -- (93.17,199.5) -- (68.17,156.5) -- cycle ;
%Shape: Polygon [id:ds34934546062209126] 
\draw   (199.17,153.5) -- (139.67,199) -- (69.17,144.5) -- (99.17,101.5) -- cycle ;
%Shape: Polygon [id:ds8765496857591074] 
\draw   (213.17,169.5) -- (181,199) -- (142.17,102.5) -- (188.17,109.5) -- cycle ;

\end{tikzpicture}



==> line-to-circle-2.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt   

\definecolor{mygrey}{rgb}{0.8,0.8,0.8} \definecolor{mydarkgrey}{rgb}{0.6,0.6,0.6}     
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw  [fill={mygrey},fill opacity=1 ] (372.67,89.5) -- (334.67,192.5) -- (309.67,149.5) -- cycle ;
%Shape: Polygon [id:ds7879365097986468] 
\draw  [fill={mygrey} ,fill opacity=1 ] (438.17,151.5) -- (380.17,205.5) -- (323.17,131.5) -- (345.17,89.5) -- cycle ;
%Shape: Polygon [id:ds47573484442584324] 
\draw  [fill={mygrey} ,fill opacity=1 ] (451.17,157.5) -- (427,199) -- (385.17,93.5) -- (431.17,102.5) -- cycle ;

%Shape: Polygon [id:ds2882339022378745] 
\draw  [fill={mydarkgrey} ,fill opacity=1, color={mydarkgrey} ] (367,105) -- (361,101) -- (326,134) -- (346,160) -- cycle ;
%Shape: Polygon [id:ds017262211447222064] 
\draw  [fill={mydarkgrey} ,fill opacity=1,, color={mydarkgrey} ] (438.17,151.5) -- (416,171) -- (398,125) -- cycle ;



%Curve Lines [id:da1516199818230134] 
\draw    (293.17,155.5) .. controls (326.17,206.5) and (419.17,239.5) .. (478.17,155.5) ;
%Shape: Polygon [id:ds6712974355067736] 
\draw   (372.67,89.5) -- (334.67,192.5) -- (309.67,149.5) -- cycle ;
%Shape: Polygon [id:ds6323931091431201] 
\draw   (438.17,151.5) -- (380.17,205.5) -- (323.17,131.5) -- (345.17,89.5) -- cycle ;
%Shape: Polygon [id:ds49768051648744016] 
\draw   (451.17,157.5) -- (427,199) -- (385.17,93.5) -- (431.17,102.5) -- cycle ;



\end{tikzpicture}



==> null-2.tex <==
\begin{tikzpicture}[scale=0.7,auto=left, every node/.style=	{circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	%\draw (a) to[bend left=50] (c);
\end{tikzpicture}

==> path.tex <==
\begin{tikzpicture}[scale=0.7,auto=left, every node/.style=	{circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to[bend left=50] (c);
\end{tikzpicture}

==> perfectly-orderable.tex <==
\begin{tabular}{ccc}
	\begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to (n2); 
\draw (n2) to[bend left=50] (n4);
\draw (n3) to (n4);
\draw[dashed] (n1) to[bend left=50] (n3);
\draw[dashed] (n2) to (n3);
\draw[dashed] (n1) to[bend left=60] (n4);
 
\end{tikzpicture}
 &
\begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4);
\draw (n3) to (n4);
\draw[dashed] (n1) to[bend left=60] (n4);
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
 
\end{tikzpicture}
 & 
 \begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=60] (n4); 
\draw (n2) to (n3);
\draw (n3) to (n4);
\draw[dashed] (n2) to[bend left=50] (n4);
\draw[dashed] (n1) to (n2);
\draw[dashed] (n1) to[bend left=50] (n3);
 
\end{tikzpicture}
\end{tabular}

==> perfectly_orderable.tex <==
\begin{tabular}{ccc}
	\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to (n2); 
\draw (n2) to[bend left=50] (n4);
\draw (n3) to (n4);
\draw[dashed] (n1) to[bend left=50] (n3);
\draw[dashed] (n2) to (n3);
\draw[dashed] (n1) to[bend left=60] (n4);
 
\end{tikzpicture}
 &
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4);
\draw (n3) to (n4);
\draw[dashed] (n1) to[bend left=60] (n4);
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
 
\end{tikzpicture}
 & 
 \begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=60] (n4); 
\draw (n2) to (n3);
\draw (n3) to (n4);
\draw[dashed] (n2) to[bend left=50] (n4);
\draw[dashed] (n1) to (n2);
\draw[dashed] (n1) to[bend left=50] (n3);
 
\end{tikzpicture}
\end{tabular}

==> queue-number-one.tex <==
\begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n4); 
\draw (n2) to[bend left=0] (n3);
 
\end{tikzpicture}

==> rectangle.tex <==
\begin{tikzpicture}
		[scale=1.5,auto=left,every node/.style=		
		{circle,draw,fill=black!5}]
		
		\node (1) at (0,0) {1};
		\node (2) at (1,0) {2};
		\node (3) at (2,0) {3};
		\node (4) at (3,0) {4};
		
		\draw[bend left=50] (1) to (3);
		\draw[dashed] (2) to node[draw=none, fill=none]{}(3) ;
		\draw[bend left=50] (2) to (4) ;
\end{tikzpicture}

==> split.tex <==
\begin{tikzpicture}[scale=0.7, auto=left, every node/.style=	{circle,draw,fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);
	\draw[dashed] (b) to (c);
\end{tikzpicture}

==> star-3.tex <==
\begin{tikzpicture}[scale=0.7,auto=left,every node/.style=	 {circle, draw, fill=black!5}]
	\node (a) at (0,0) {};
	\node (b) at (1,0) {};
	\node (c) at (2,0) {};
	\draw (a) to (b);

\end{tikzpicture}

==> strict-a-ab-2.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (6,0) {2};
		\node (3) at (2,0) {3};
		\node  (4) at (3,0) {4};
		\node  (5) at (4,0) {5};
		\node  (6) at (5,0) {6};
		\node  (7) at (7,0) {7};
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw 
		(0) edge [bend left = 55] (7);
		\draw 
		(3) edge [bend left = 45] (2);
		\draw 
		(1) edge [bend left = 50] (2);
		\draw 
		(6) edge [bend left = 45] (7);
		\draw [very thick]
		(0) edge [bend left = 45] (4);
		\draw [very thick]
		(2) edge (6);
\end{tikzpicture}

==> strict-a-ab.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (2,0) {2};
		\node (3) at (3,0) {3};
		\node  (4) at (4,0) {4};
		\node  (5) at (5,0) {5};
		\node  (6) at (6,0) {6};
		\node  (7) at (7,0) {7};
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw 
		(0) edge [bend left = 55] (7);
		\draw [very thick]
		(0) edge [bend left = 45] (4);
		\draw [very thick]
		(2) edge [bend left = 45] (6);
\end{tikzpicture}

==> strict-abcd.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (2,0) {2};
		\node (3) at (3,0) {3};
		\node  (4) at (4,0) {4};
		\node  (5) at (5,0) {5};
		\node  (6) at (6,0) {6};
		\node  (7) at (7,0) {7};
		\node  (8) at (8,0) {8};
		\node  (9) at (9,0) {9};
		\node  (10) at (10,0) {10};
		\node  (11) at (11,0) {11};
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw 
		(0) edge [bend left = 55] (11);
		\draw [very thick]
		(0) edge [bend left = 45] (6);
		\draw [very thick]
		(2) edge [bend left = 45] (8);
		\draw [very thick]
		(4) edge [bend left = 45] (10);
\end{tikzpicture}

==> strongly_chordal.tex <==
\begin{tikzpicture}   
[scale=1.5,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    
\draw (n1) to[bend left=40] (n3); 
\draw (n1) to[bend left=50] (n4);
\draw (n2) to (n3);
\draw (n3) to (n4);
\draw[dashed] (n2) to[bend left=40] (n4);
 
\end{tikzpicture}

==> table_open_patterns.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
    

\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4);
\draw (n2) to (n3);
 
\end{tikzpicture}
&
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
\draw (n1) to[bend left=50] (n4); 
\draw (n2) to (n3);
\end{tikzpicture}
\end{tabular}

\begin{tabular}{ccc}
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4); 
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
\draw[dashed] (n3) to (n4);
\end{tikzpicture}
&
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4); 
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
\draw[dashed] (n3) to (n4);
\draw[dashed] (n1)[bend left=60] to (n4);
\end{tikzpicture}
&
\begin{tikzpicture}   
[scale=1.0,auto=left,every node/.style={circle,draw,fill=black!5}]   
\node (n1) at (0,0) {1};   
\node (n2) at (1,0) {2};   
\node (n3) at (2,0)  {3};   
\node (n4) at (3,0)  {4};   
\draw (n1) to[bend left=50] (n3); 
\draw (n2) to[bend left=50] (n4); 
\draw[dashed] (n1) to (n2);
\draw[dashed] (n2) to (n3);
\end{tikzpicture}
\end{tabular}

==> tree-2.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw (b) to (c);
		\end{tikzpicture}

==> trianglefree-2.tex <==
\begin{tikzpicture}
			[scale=0.7,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {};
			\node (b) at (1,0) {};
			\node (c) at (2,0) {};
			\draw (a) to[bend left=50] (c);
			\draw (a) to (b);
			\draw (b) to (c);
		\end{tikzpicture}

==> two-lines-one-line-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da939830958416034] 
\draw    (65,117.2) -- (220,116.2) ;
%Straight Lines [id:da4554028721832052] 
\draw    (65,217.2) -- (220.3,216.2) ;
%Curve Lines [id:da35063117114237063] 
\draw    (99.3,216.2) .. controls (96.3,168.2) and (175.3,156.2) .. (173.3,117.2) ;
%Curve Lines [id:da44966954435430373] 
\draw    (104,117.4) .. controls (105.66,119.38) and (105.67,121.1) .. (104.04,122.57) .. controls (102.47,124.55) and (102.57,126.16) .. (104.34,127.41) .. controls (106.19,128.94) and (106.4,130.65) .. (104.99,132.54) .. controls (103.65,134.48) and (103.97,136.06) .. (105.94,137.29) .. controls (108.03,138.7) and (108.49,140.34) .. (107.32,142.23) .. controls (106.35,144.53) and (106.91,146.05) .. (108.98,146.79) .. controls (111.19,147.69) and (111.9,149.25) .. (111.13,151.48) .. controls (110.45,153.76) and (111.25,155.21) .. (113.52,155.84) .. controls (115.78,156.34) and (116.64,157.71) .. (116.1,159.94) .. controls (115.81,162.47) and (116.8,163.91) .. (119.09,164.25) .. controls (121.36,164.54) and (122.38,165.93) .. (122.15,168.42) .. controls (121.74,170.67) and (122.67,171.93) .. (124.94,172.2) .. controls (127.39,172.75) and (128.39,174.16) .. (127.93,176.41) .. controls (127.42,178.63) and (128.28,179.95) .. (130.53,180.37) .. controls (132.96,181.2) and (133.84,182.73) .. (133.17,184.97) .. controls (132.4,187.16) and (133.12,188.65) .. (135.32,189.45) .. controls (137.51,190.44) and (138.12,192.05) .. (137.15,194.28) .. controls (135.98,196.11) and (136.43,197.69) .. (138.5,199) .. controls (140.46,200.15) and (140.79,201.86) .. (139.5,204.12) .. controls (138.06,205.93) and (138.25,207.57) .. (140.07,209.05) .. controls (141.82,210.26) and (141.9,211.8) .. (140.3,213.69) -- (140.3,217.2) ;
%Curve Lines [id:da0035341481981663314] 
\draw [line width=2.25]    (134.3,116.2) .. controls (133.3,167.2) and (183.3,169.2) .. (182.3,217.2) ;

\end{tikzpicture}


==> two-lines-one-line-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Straight Lines [id:da04826116080751486] 
\draw    (457.3,215.24) -- (590.3,214.22) ;
%Straight Lines [id:da24684290628419303] 
\draw    (280.3,214.2) -- (413,214.4) ;
%Curve Lines [id:da2391778600165213] 
\draw    (309,214.4) .. controls (323,186.22) and (352.3,155) .. (401.3,148) .. controls (450.3,141) and (488,179.4) .. (497,214.4) ;
%Curve Lines [id:da6146725764402536] 
\draw    (564,214.4) .. controls (561.69,212.97) and (561.01,211.19) .. (561.95,209.07) .. controls (562.83,206.88) and (562.16,205.38) .. (559.95,204.55) .. controls (557.74,203.8) and (557,202.31) .. (557.74,200.08) .. controls (558.41,197.81) and (557.6,196.34) .. (555.32,195.67) .. controls (553.03,195.08) and (552.16,193.63) .. (552.7,191.33) .. controls (553.17,188.98) and (552.24,187.56) .. (549.9,187.06) .. controls (547.89,187.08) and (547.06,185.91) .. (547.43,183.56) .. controls (547.73,181.17) and (546.69,179.8) .. (544.31,179.44) .. controls (541.94,179.14) and (540.84,177.8) .. (541.03,175.42) .. controls (541.16,173.01) and (540.01,171.7) .. (537.6,171.49) .. controls (535.21,171.35) and (534.22,170.29) .. (534.64,168.3) .. controls (534.61,165.88) and (533.39,164.64) .. (530.97,164.58) .. controls (528.56,164.58) and (527.3,163.38) .. (527.17,160.99) .. controls (526.98,158.58) and (525.67,157.42) .. (523.26,157.52) .. controls (520.87,157.68) and (519.75,156.75) .. (519.92,154.73) .. controls (519.59,152.34) and (518.23,151.27) .. (515.83,151.52) .. controls (513.46,151.83) and (512.06,150.8) .. (511.65,148.45) .. controls (511.18,146.09) and (509.76,145.12) .. (507.4,145.54) .. controls (505.07,146.02) and (503.63,145.11) .. (503.08,142.8) .. controls (502.47,140.49) and (501.01,139.63) .. (498.7,140.22) .. controls (496.92,141.14) and (495.69,140.47) .. (495.02,138.21) .. controls (494.29,135.96) and (492.8,135.22) .. (490.57,135.97) .. controls (487.9,136.57) and (486.15,135.78) .. (485.34,133.6) .. controls (484.46,131.43) and (482.96,130.83) .. (480.83,131.79) .. controls (478.77,132.8) and (477.27,132.27) .. (476.32,130.18) .. controls (475.31,128.1) and (473.8,127.63) .. (471.81,128.78) .. controls (469.4,129.86) and (467.65,129.41) .. (466.56,127.44) .. controls (465.39,125.48) and (463.9,125.18) .. (462.09,126.53) .. controls (459.88,127.87) and (458.15,127.62) .. (456.91,125.78) .. controls (455.58,123.97) and (453.87,123.83) .. (451.78,125.36) .. controls (450.3,126.97) and (448.62,126.95) .. (446.74,125.29) .. controls (445.23,123.68) and (443.57,123.77) .. (441.78,125.57) .. controls (440.59,127.38) and (438.97,127.59) .. (436.92,126.22) .. controls (435.21,124.85) and (433.61,125.18) .. (432.1,127.22) .. controls (430.73,129.31) and (429.13,129.75) .. (427.31,128.55) .. controls (424.95,127.57) and (423.37,128.11) .. (422.56,130.17) .. controls (421.39,132.42) and (419.82,133.05) .. (417.85,132.08) .. controls (415.82,131.17) and (414.27,131.9) .. (413.2,134.26) .. controls (412.66,136.41) and (411.13,137.21) .. (408.62,136.68) .. controls (406.49,135.99) and (405.2,136.74) .. (404.76,138.94) .. controls (403.97,141.41) and (402.49,142.35) .. (400.33,141.77) .. controls (398.14,141.26) and (396.7,142.27) .. (396.01,144.8) .. controls (395.8,147.03) and (394.6,147.94) .. (392.39,147.53) .. controls (390.16,147.18) and (388.79,148.29) .. (388.28,150.87) .. controls (388.23,153.11) and (387.09,154.1) .. (384.86,153.83) .. controls (382.25,153.97) and (380.96,155.16) .. (381.01,157.41) .. controls (381.11,159.64) and (379.87,160.87) .. (377.3,161.09) .. controls (375.07,161.02) and (373.89,162.27) .. (373.76,164.86) .. controls (374.03,167.05) and (373.07,168.15) .. (370.86,168.14) .. controls (368.33,168.55) and (367.26,169.85) .. (367.65,172.02) .. controls (367.8,174.52) and (366.8,175.82) .. (364.63,175.93) .. controls (362.18,176.45) and (361.12,177.94) .. (361.43,180.41) .. controls (362.07,182.44) and (361.21,183.75) .. (358.86,184.32) .. controls (356.52,184.95) and (355.64,186.43) .. (356.21,188.76) .. controls (356.87,191.01) and (356.09,192.46) .. (353.87,193.13) .. controls (351.66,193.86) and (350.98,195.28) .. (351.85,197.41) .. controls (352.68,199.76) and (352.07,201.32) .. (350,202.08) .. controls (347.85,203.27) and (347.35,204.92) .. (348.49,207.04) .. controls (349.77,208.95) and (349.47,210.5) .. (347.58,211.71) -- (347.3,215.2) ;
%Curve Lines [id:da16998672044562602] 
\draw [line width=2.25]    (529,215.4) .. controls (512,150.4) and (462,151.4) .. (446,154.4) .. controls (430,157.4) and (395,182.4) .. (385.3,214.2) ;
%Straight Lines [id:da3682666150085864] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413,214.4) -- (439.14,214.9) -- (457.3,215.24) ;




\end{tikzpicture}


==> two-lines-to-circle-1.tex <==
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\definecolor{mygrey}{rgb}{0.8,0.8,0.8} \definecolor{mydarkgrey}{rgb}{0.6,0.6,0.6}     

%Shape: Polygon [id:ds5418288565963242] 
\draw  [fill={mydarkgrey}, fill opacity=0.5] (113.3,91) -- (139.8,143.6) -- (115.5,196.5) -- (88,176.5) -- cycle ;
%Shape: Polygon [id:ds26978407138295346] 
\draw [fill={mydarkgrey}, fill opacity=0.5]  (151.3,91.1) -- (175.3,141.1) -- (153.3,197.1) -- (136,189) -- (116,129) -- cycle ;
%Shape: Polygon [id:ds6705167759767132] 
\draw  [fill={mydarkgrey}, fill opacity=0.5]  (186.3,91) -- (152.3,138.2) -- (187.3,196.1) -- cycle ;

\draw  (113.3,91) -- (139.8,143.6) -- (115.5,196.5) -- (88,176.5) -- cycle ;
%Shape: Polygon [id:ds26978407138295346] 
\draw (151.3,91) -- (175.3,141.1) -- (153.3,197.1) -- (136,189) -- (116,129) -- cycle ;
%Shape: Polygon [id:ds6705167759767132] 
\draw    (186.3,91) -- (152.3,138.2) -- (187.3,196.1) -- cycle ;


%Straight Lines [id:da9556979582047864] 
\draw    (73.3,90.1) -- (212.3,90.1) ;
%Straight Lines [id:da4092140166943157] 
\draw    (76.3,196.55) -- (230.3,197.65) ;

%Shape: Polygon [id:ds9593857967556829] 

\end{tikzpicture}


==> two-lines-to-circle-2.tex <==
\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\definecolor{mydarkgrey}{rgb}{0.6,0.6,0.6}     

%Shape: Polygon [id:ds9593857967556829] 
\draw [fill={mydarkgrey}, fill opacity=0.5]  (382.3,86) -- (408.8,139.6) -- (385.3,201) -- (361.3,172.2) -- cycle ;
%Shape: Polygon [id:ds31813971937376107] 
\draw  [fill={mydarkgrey}, fill opacity=0.5] (422.3,78) -- (443.3,130.2) -- (424.35,207) -- (407.05,199.9) -- (387.3,121.2) -- cycle ;
%Shape: Polygon [id:ds7581025702434713] 
\draw  [fill={mydarkgrey}, fill opacity=0.5] (453.3,92) -- (419.3,136.2) -- (454.3,193) -- cycle ;

%Shape: Polygon [id:ds9593857967556829] 
\draw  (382.3,86) -- (408.8,139.6) -- (385.3,201) -- (361.3,172.2) -- cycle ;
%Shape: Polygon [id:ds31813971937376107] 
\draw (422.3,78) -- (443.3,130.2) -- (424.35,207) -- (407.05,199.9) -- (387.3,121.2) -- cycle ;
%Shape: Polygon [id:ds7581025702434713] 
\draw  (453.3,92) -- (419.3,136.2) -- (454.3,193) -- cycle ;

%Shape: Circle [id:dp7344308553651803] 
\draw   (348.3,142.75) .. controls (348.3,106.66) and (377.56,77.4) .. (413.65,77.4) .. controls (449.74,77.4) and (479,106.66) .. (479,142.75) .. controls (479,178.84) and (449.74,208.1) .. (413.65,208.1) .. controls (377.56,208.1) and (348.3,178.84) .. (348.3,142.75) -- cycle ;

\end{tikzpicture}

